On Error-Correction Performance and Implementation of Polar Code List Decoders for 5G

Polar codes are a class of capacity achieving error correcting codes that has been recently selected for the next generation of wireless communication standards (5G). Polar code decoding algorithms have evolved in various directions, striking different balances between error-correction performance, speed and complexity. Successive-cancellation list (SCL) and its incarnations constitute a powerful, well-studied set of algorithms, in constant improvement. At the same time, different implementation approaches provide a wide range of area occupations and latency results. 5G puts a focus on improved error-correction performance, high throughput and low power consumption: a comprehensive study considering all these metrics is currently lacking in literature. In this work, we evaluate SCL-based decoding algorithms in terms of error-correction performance and compare them to low-density parity-check (LDPC) codes. Moreover, we consider various decoder implementations, for both polar and LDPC codes, and compare their area occupation and power and energy consumption when targeting short code lengths and rates. Our work shows that among SCL-based decoders, the partitioned SCL (PSCL) provides the lowest area occupation and power consumption, whereas fast simplified SCL (Fast-SSCL) yields the lowest energy consumption. Compared to LDPC decoder architectures, different SCL implementations occupy up to 17.1x less area, dissipate up to 7.35x less power, and up to 26x less energy.

==> figures/PSCLtree.tikz <==
\begin{tikzpicture}[scale=.65]
\usetikzlibrary{backgrounds}

\filldraw[fill=gray!40!white, draw=black] (+0.00,+0.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-3.00,-1.00) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.00,-1.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-4.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+4.50,-2.20) circle [radius=.2];


\begin{scope}[on background layer]
\draw [-] (+0.00,+0.00) -- (-3.00,-1.00);
\draw [-] (+0.00,+0.00) -- (+3.00,-1.00);

\draw [-] (-3.00,-1.00) -- (-4.50,-2.20);
\draw [-] (-3.00,-1.00) -- (-1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+4.50,-2.20);

\draw [-] (-4.50,-2.20) -- (-4.50,-2.70);
\draw [-] (-1.50,-2.20) -- (-1.50,-2.70);
\draw [-] (+1.50,-2.20) -- (+1.50,-2.70);
\draw [-] (+4.50,-2.20) -- (+4.50,-2.70);

\draw [dashed, color=gray] (-5.00,+0.00) -- (+0.00,-0.00);
\draw [dashed, color=gray] (-5.00,-1.00) -- (+3.00,-1.00);
\draw [dashed, color=gray] (-5.00,-2.20) -- (+4.50,-2.20);

\end{scope}

\node [color=black] at (-6.10,+0.00) {\scriptsize $S\!=\!\log_2 \! N$};
\node [color=black] at (-6.25,-1.00) {\scriptsize $S\!=\!\log_2 \! N\!-\!1$};
\node [color=black] at (-6.25,-2.20) {\scriptsize $S\!=\!\log_2 \! N\!-\!2$};


\draw [](-5.8,-2.70) rectangle ++(2.6,-1) node[pos=.5] {\scriptsize CRC-aided SCL};
\draw [](-2.8,-2.70) rectangle ++(2.6,-1) node[pos=.5] {\scriptsize CRC-aided SCL};
\draw [](+0.2,-2.70) rectangle ++(2.6,-1) node[pos=.5] {\scriptsize CRC-aided SCL};
\draw [](+3.2,-2.70) rectangle ++(2.6,-1) node[pos=.5] {\scriptsize CRC-aided SCL};


\end{tikzpicture}


==> figures/SCL-n256-k128.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k128,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 5.50300e-01
%1.5 2.96900e-01
%2.0 1.20600e-01
%2.5 3.60000e-02
%3.0 6.90000e-03
%3.5 1.25326e-03
%4.0 1.10754e-04
%4.5 1.12987e-05
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 5.21200e-01
%1.5 2.79300e-01
%2.0 1.07600e-01
%2.5 3.24000e-02
%3.0 7.20000e-03
%3.5 1.44743e-03
%4.0 3.13885e-04
%4.5 4.21020e-05
%5.0 1.10157e-05
%};
%\addlegendentry{$PSCL(2,2)-CRC(4,4)$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 4.21300e-01
1.5 1.93800e-01
2.0 5.67000e-02
2.5 1.23000e-02
3.0 1.50630e-03
3.5 1.39381e-04
4.0 6.84327e-06
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 3.84300e-01
1.5 1.63400e-01
2.0 6.08000e-02
2.5 1.34000e-02
3.0 3.55341e-03
3.5 5.41876e-04
4.0 1.28161e-04
4.5 3.21421e-05
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 3.23600e-01
1.5 1.21800e-01
2.0 3.07000e-02
2.5 4.89956e-03
3.0 5.05582e-04
3.5 3.57439e-05
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 3.07700e-01
1.5 1.23400e-01
2.0 3.63000e-02
2.5 7.90000e-03
3.0 1.79837e-03
3.5 4.10233e-04
4.0 1.23810e-04
4.5 3.24629e-05
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n256-k170.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k128,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 8.60300e-01
%1.5 6.62100e-01
%2.0 3.93500e-01
%2.5 1.63200e-01
%3.0 5.07000e-02
%3.5 1.04000e-02
%4.0 1.76317e-03
%4.5 2.60316e-04
%5.0 2.57885e-05
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 9.40000e-01
%1.5 8.19600e-01
%2.0 5.88300e-01
%2.5 3.33100e-01
%3.0 1.46800e-01
%3.5 4.69000e-02
%4.0 1.24000e-02
%4.5 3.04321e-03
%5.0 5.21627e-04
%5.5 8.72506e-05
%};
%\addlegendentry{$PSCL(2,2)-CRC(8,8)$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 7.98400e-01
1.5 5.49900e-01
2.0 2.73900e-01
2.5 9.08000e-02
3.0 2.10000e-02
3.5 2.82215e-03
4.0 5.31107e-04
4.5 4.11592e-05
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 8.98600e-01
1.5 7.17400e-01
2.0 4.56700e-01
2.5 2.20300e-01
3.0 7.35000e-02
3.5 1.83000e-02
4.0 5.20000e-03
4.5 5.90674e-04
5.0 8.38888e-05
};
\addlegendentry{PSCL($2$,$4$)-CRC($8$,$8$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 7.45300e-01
1.5 4.68100e-01
2.0 1.92800e-01
2.5 5.56000e-02
3.0 1.02000e-02
3.5 1.01317e-03
4.0 1.21277e-04
4.5 1.02739e-05
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 8.49500e-01
1.5 6.40300e-01
2.0 3.56100e-01
2.5 1.46600e-01
3.0 4.15000e-02
3.5 1.01000e-02
4.0 1.48805e-03
4.5 2.73742e-04
5.0 4.29258e-05
};
\addlegendentry{PSCL($2$,$8$)-CRC($8$,$8$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n256-k42.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k42,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    %thick,
%    mark size=3,
%]
%table {
%1.0 3.76400e-01
%1.5 2.12700e-01
%2.0 1.08700e-01
%2.5 4.24000e-02
%3.0 1.45000e-02
%3.5 4.51304e-03
%4.0 8.34948e-04
%4.5 1.31618e-04
%5.0 2.63190e-05
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    %thick,
%    mark size=3,
%]
%table {
%1.0 4.57200e-01
%1.5 3.16500e-01
%2.0 1.83000e-01
%2.5 1.03700e-01
%3.0 4.65000e-02
%3.5 1.83000e-02
%4.0 5.90000e-03
%4.5 1.24230e-03
%5.0 3.08602e-04
%5.5 4.25653e-05
%6.0 5.04185e-06
%};
%\addlegendentry{$PSCL(2,2)-CRC(4,4)$}

\addplot[
    color=red,
    mark=o,
    %thick,
    mark size=3,
]
table {
1.0 3.40700e-01
1.5 1.83500e-01
2.0 7.89000e-02
2.5 2.90000e-02
3.0 1.02000e-02
3.5 2.53665e-03
4.0 4.06124e-04
4.5 8.10653e-05
4.7 2.85026e-05
%4.8 1.20486e-06
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    %thick,
    mark size=3,
]
table {
1.0 3.08100e-01
1.5 1.93600e-01
2.0 1.10300e-01
2.5 4.50000e-02
3.0 1.70000e-02
3.5 4.89716e-03
4.0 9.04192e-04
4.5 1.70823e-04
5.0 2.05726e-05
5.5 1.14959e-06
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    %thick,
    mark size=3,
]
table {
1.0 2.38300e-01
1.5 9.10000e-02
2.0 2.92000e-02
2.5 6.30000e-03
3.0 1.27835e-03
3.5 1.71520e-04
4.0 2.21404e-05
4.5 1.64993e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    %thick,
    mark size=3,
]
table {
1.0 2.40600e-01
1.5 1.30800e-01
2.0 6.07000e-02
2.5 2.76000e-02
3.0 9.30000e-03
3.5 2.10517e-03
4.0 5.45375e-04
4.5 4.90981e-05
5.0 5.64271e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n256-k84.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k84,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 3.22600e-01
%1.5 1.50800e-01
%2.0 5.54000e-02
%2.5 1.29000e-02
%3.0 2.73388e-03
%3.5 3.82479e-04
%4.0 5.18719e-05
%4.5 4.63849e-06
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 3.70000e-01
%1.5 1.82900e-01
%2.0 6.73000e-02
%2.5 2.20000e-02
%3.0 4.37560e-03
%3.5 9.14093e-04
%4.0 7.89123e-05
%4.5 7.06882e-06
%};
%\addlegendentry{$PSCL(2,2)-CRC(4,4)$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 2.15700e-01
1.5 8.05000e-02
2.0 2.03000e-02
2.5 5.00000e-03
3.0 5.46484e-04
3.5 5.73652e-05
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 2.30800e-01
1.5 9.15000e-02
2.0 2.90000e-02
2.5 7.20000e-03
3.0 1.37031e-03
3.5 1.57271e-04
4.0 2.16105e-05
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 1.29200e-01
1.5 4.44000e-02
2.0 6.60000e-03
2.5 1.10683e-03
3.0 1.47693e-04
3.5 2.02203e-05
4.0 2.83310e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 1.58200e-01
1.5 5.41000e-02
2.0 1.37000e-02 
2.5 3.77188e-03
3.0 6.45369e-04
3.5 8.35939e-05
4.0 2.31470e-05
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n512-k170.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k42,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 3.57500e-01
%1.5 1.31900e-01
%2.0 3.36000e-02
%2.5 4.85861e-03
%3.0 5.09035e-04
%3.5 6.39353e-05
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 3.40500e-01
%1.5 1.17700e-01
%2.0 3.19000e-02
%2.5 4.06009e-03
%3.0 4.08433e-04
%3.5 3.74322e-05
%4.0 2.26405e-06
%};
%\addlegendentry{$PSCL(2,2)-CRC(4,4)$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 0.2114
1.5 0.0568
2.0 0.0101
2.5 0.000724575
3.0 3.03844e-05
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 1.90200e-01
1.5 5.00000e-02
2.0 8.50000e-03
2.5 8.31283e-04
3.0 7.05725e-05
3.5 1.05626e-05
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 1.50800e-01
1.5 2.57000e-02
2.0 2.67123e-03
2.5 1.46508e-04
3.0 4.62861e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 1.26900e-01
1.5 2.08000e-02
2.0 3.26371e-03
2.5 4.42752e-04
3.0 5.48457e-05
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n512-k256.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k128,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 5.77700e-01
%1.5 2.51600e-01
%2.0 7.09000e-02
%2.5 1.05000e-02
%3.0 1.31385e-03
%3.5 8.89648e-05
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 6.72300e-01
%1.5 3.45500e-01
%2.0 1.09600e-01
%2.5 1.84000e-02
%3.0 2.90867e-03
%3.5 2.40036e-04
%4.0 2.97689e-05
%};
%\addlegendentry{$PSCL(2,2)-CRC(8,8)$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 4.24800e-01
1.5 1.35000e-01
2.0 2.56000e-02
2.5 2.12866e-03
3.0 1.62686e-04
3.5 8.30701e-06
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 5.22400e-01
1.5 1.97800e-01
2.0 4.33000e-02
2.5 6.70000e-03
3.0 4.30689e-04
3.5 2.58015e-05
};
\addlegendentry{PSCL($2$,$4$)-CRC($8$,$8$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 3.12400e-01
1.5 8.22000e-02
2.0 9.80000e-03
2.5 6.93558e-04
3.0 3.82383e-05
3.5 3.07042e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 4.11900e-01
1.5 1.23400e-01
2.0 2.00000e-02
2.5 2.09363e-03
3.0 8.87696e-05
3.5 3.96586e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($8$,$8$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n512-k340.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k128,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 9.29000e-01
%1.5 7.15000e-01
%2.0 3.63400e-01
%2.5 1.19400e-01
%3.0 2.39000e-02
%3.5 2.98383e-03
%4.0 4.27026e-04
%4.5 4.76139e-05
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 9.24000e-01
%1.5 6.98400e-01
%2.0 3.54600e-01
%2.5 1.14500e-01
%3.0 2.32000e-02
%3.5 3.11313e-03
%4.0 4.30407e-04
%4.5 6.91157e-05
%5.0 1.41769e-05
%};
%\addlegendentry{$PSCL(2,2)-CRC(4,4)$}


\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 8.84500e-01
1.5 5.87100e-01
2.0 2.40300e-01
2.5 5.05000e-02
3.0 7.70000e-03
3.5 6.84922e-04
4.0 5.11525e-05
4.5 6.11373e-06
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 8.74400e-01
1.5 5.79200e-01
2.0 2.30700e-01
2.5 5.26000e-02
3.0 9.40000e-03
3.5 1.27311e-03
4.0 2.96762e-04
4.5 4.59389e-05
5.0 7.57296e-06
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 8.32600e-01
1.5 5.00900e-01
2.0 1.56200e-01
2.5 2.55000e-02
3.0 2.04876e-03
3.5 2.46354e-04
4.0 2.66180e-05
4.5 3.98532e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 8.22100e-01
1.5 4.87300e-01
2.0 1.68300e-01
2.5 3.13000e-02
3.0 5.20000e-03
3.5 1.04426e-03
4.0 2.14236e-04
4.5 4.56422e-05
5.0 6.40742e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-n512-k84.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-n256-k42,
    legend columns=2,
]

%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 0.3467
%1.5 0.1716
%2.0 0.0668
%2.5 0.0169
%3.0 0.00311042
%3.5 0.000499127
%4.0 4.08856e-05
%4.5 2.56698e-06
%};
%\addlegendentry{$SCL2-CRC8$}

%\addplot[
%    color=blue,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.0 7.40700e-01
%1.5 4.37800e-01
%2.0 1.63800e-01
%2.5 4.03000e-02
%3.0 7.60000e-03
%3.5 4.98509e-04
%4.0 5.29097e-05
%4.5 5.05169e-06
%};
%\addlegendentry{$PSCL(2,2)-CRC(4,4)$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 0.2117
1.5 0.0817
2.0 0.0237
2.5 0.00478194
3.0 0.000455419
3.5 5.30175e-05
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 7.07500e-01
1.5 4.15000e-01
2.0 1.41900e-01
2.5 3.10000e-02
3.0 2.72985e-03
3.5 2.25758e-04
4.0 2.63573e-05
4.5 3.50913e-06
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 0.1452
1.5 0.0418
2.0 0.0092
2.5 0.00148562
3.0 0.000110346
3.5 7.85123e-06
};
\addlegendentry{SCL$8$-CRC$8$}


\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 6.92300e-01
1.5 3.89600e-01
2.0 1.34100e-01
2.5 2.42000e-02
3.0 2.54855e-03
3.5 1.59775e-04
4.0 2.30138e-05
4.5 2.00300e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\end{axis}
\end{tikzpicture}


==> figures/SCL-vs-LDPC-R0.5.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
%  \pgfplotsset{
%    label style = {font=\fontsize{9pt}{7.2}\selectfont},
%    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
%  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.45em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-LDPC-05,
    legend columns=2,
]

\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0 5.77700e-01
1.5 2.51600e-01
2.0 7.09000e-02
2.5 1.05000e-02
3.0 1.31385e-03
3.5 8.89648e-05
};
\addlegendentry{SCL$2$-CRC$8$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 4.24800e-01
1.5 1.35000e-01
2.0 2.56000e-02
2.5 2.12866e-03
3.0 1.62686e-04
3.5 8.30701e-06
};
\addlegendentry{SCL$4$-CRC$8$}

%\addplot[
%    color=red,
%    mark=+,
%    thick,
%    mark size=3,
%]
%table {
%1.0 3.12400e-01
%1.5 8.22000e-02
%2.0 9.80000e-03
%2.5 6.93558e-04
%3.0 3.82383e-05
%3.5 3.07042e-06
%};
%\addlegendentry{$SCL8-CRC8$}

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0 6.72300e-01
1.5 3.45500e-01
2.0 1.09600e-01
2.5 1.84000e-02
3.0 2.90867e-03
3.5 2.40036e-04
4.0 2.97689e-05
4.5 1.20031e-06
};
\addlegendentry{PSCL($2$,$2$)-CRC($8$,$8$)}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 5.22400e-01
1.5 1.97800e-01
2.0 4.33000e-02
2.5 6.70000e-03
3.0 4.30689e-04 
3.5 2.58015e-05
};
\addlegendentry{PSCL($2$,$4$)-CRC($8$,$8$)}

%\addplot[
%    color=blue,
%    mark=+,
%    thick,
%    mark size=3,
%]
%table {
%1.0 4.11900e-01
%1.5 1.23400e-01
%2.0 2.00000e-02
%2.5 2.09363e-03
%3.0 8.87696e-05
%};
%\addlegendentry{$PSCL(2,8)-CRC(8,8)$}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 9.43000e-01
1.5 7.15000e-01
2.0 3.29000e-01
2.5 8.04000e-02
3.0 1.26000e-02
3.5 1.96000e-03
4.0 4.04000e-04
4.5 9.25000e-05
5.0 2.15000e-05
};
\addlegendentry{LDPC $T=5$}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 7.79000e-01
1.5 3.87000e-01
2.0 9.15000e-02
2.5 1.13000e-02
3.0 1.48000e-03
3.5 3.07000e-04
4.0 7.31000e-05
4.5 1.82000e-05
5.0 5.40000e-06
};
\addlegendentry{LDPC $T=10$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0 6.59000e-01
1.5 2.61000e-01
2.0 4.77000e-02
2.5 5.54000e-03
3.0 9.31000e-04
3.5 2.34000e-04
4.0 5.84000e-05
4.5 1.57000e-05
5.0 5.10000e-06
};
\addlegendentry{LDPC $T=20$}

%\end{axis}

\coordinate (spypoint) at (axis cs:3.5,2e-4);
\coordinate (magnifyglass) at (axis cs:1.5,5e-5);

\end{axis}
\spy [blue, height=2.6cm, width=2.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/SCL-vs-LDPC-R0.66.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
%  \pgfplotsset{
%    label style = {font=\fontsize{9pt}{7.2}\selectfont},
%    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
%  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.45em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCL-LDPC,
    legend columns=2,
]

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 8.84500e-01
1.5 5.87100e-01
2.0 2.40300e-01
2.5 5.05000e-02
3.0 7.70000e-03
3.5 6.84922e-04
4.0 5.11525e-05
4.5 6.11373e-06
};
\addlegendentry{SCL$4$-CRC$8$}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 8.32600e-01
1.5 5.00900e-01
2.0 1.56200e-01
2.5 2.55000e-02
3.0 2.04876e-03
3.5 2.46354e-04
4.0 2.66180e-05
4.5 3.98532e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 8.74400e-01
1.5 5.79200e-01
2.0 2.30700e-01
2.5 5.26000e-02
3.0 9.40000e-03
3.5 1.27311e-03
4.0 2.96762e-04
4.5 4.59389e-05
5.0 7.57296e-06
};
\addlegendentry{PSCL($2$,$4$)-CRC($4$,$4$)}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 8.22100e-01
1.5 4.87300e-01
2.0 1.68300e-01
2.5 3.13000e-02
3.0 5.20000e-03
3.5 1.04426e-03
4.0 2.14236e-04
4.5 4.56422e-05
5.0 6.40742e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}


\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 9.96000e-01
1.5 9.32000e-01
2.0 6.39000e-01
2.5 2.16000e-01
3.0 2.88000e-02
3.5 1.75000e-03
4.0 8.79000e-05
4.5 8.90000e-06
5.0 7.00000e-07
};
\addlegendentry{LDPC $T=5$}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 9.82000e-01
1.5 8.23000e-01
2.0 4.07000e-01
2.5 8.19000e-02
3.0 6.05000e-03
3.5 2.65000e-04
4.0 1.85000e-05
4.5 2.60000e-06
5.0 2.00000e-07
};
\addlegendentry{LDPC $T=10$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0 9.70000e-01
1.5 7.61000e-01
2.0 3.28000e-01
2.5 5.48000e-02
3.0 3.52000e-03
3.5 1.59000e-04
4.0 1.38000e-05
4.5 2.00000e-06
5.0 2.00000e-07
};
\addlegendentry{LDPC $T=20$}

%\end{axis}

\coordinate (spypoint) at (axis cs:3.5,2e-4);
\coordinate (magnifyglass) at (axis cs:2.0,1e-5);

\end{axis}
\spy [blue, height=2.6cm, width=2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/SCLvsPSCL-n512-k256.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.45em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.99\columnwidth, height=6cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCLvsPSCL,
    legend columns=2,
]

\addplot[
    color=black,
    %mark=square,
    thick,
    dashed,
    %mark size=3,
]
table {
1.0 6.31850e-01
1.5 3.34470e-01
2.0 1.18530e-01
2.5 2.86800e-02
3.0 5.58000e-03
3.5 7.06464e-04
4.0 9.15687e-05
4.5 8.01022e-06
};
\addlegendentry{SC}


\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0 3.12400e-01
1.5 8.22000e-02
2.0 9.80000e-03
2.5 6.93558e-04
3.0 3.82383e-05
3.5 3.07042e-06
};
\addlegendentry{SCL$8$-CRC$8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 3.18000e-01
1.5 8.20000e-02
2.0 1.19000e-02
2.5 1.43678e-03
3.0 1.99369e-04
3.5 1.87605e-05
4.0 2.89845e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($4$,$4$)}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 4.04200e-01
1.5 1.16100e-01
2.0 1.99000e-02
2.5 2.17089e-03
3.0 9.78119e-05
3.5 5.16444e-06
};
\addlegendentry{PSCL($2$,$8$)-CRC($8$,$8$)}

%\addplot[
%    color=cyan,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%1.0 0.391
%1.5 0.1282
%2.0 0.0302
%2.5 0.0057
%3.0 0.000829807
%3.5 0.000204644
%};
%\addlegendentry{$PSCL(4,8)-CRC(4,4,4,4)$}


\end{axis}
\end{tikzpicture}


==> figures/pc-enc.tikz <==
\begin{tikzpicture}[scale=.65, thick]
  \node [color=darkgray] at (.5,0) {$u_0$} ;
  \node [color=darkgray]at (.5,-1) {$u_1$};
  \node [color=darkgray]at (.5,-2) {$u_2$};
  \node at (.5,-3) {$u_3$};
  \node [color=darkgray]at (.5,-4) {$u_4$};
  \node at (.5,-5) {$u_5$};
  \node at (.5,-6) {$u_6$};
  \node at (.5,-7) {$u_7$};

  \foreach \x in {-6,-4,-2,0}
  {
    \draw [->] (1,\x) -- (2,\x);
    \draw (1,\x-1) -- (2.25,\x-1);

    \draw (2.25,\x) circle [radius=.25];
    \draw (2,\x) -- (2.5,\x);
    \draw (2.25,\x-.25) -- (2.25,\x+.25);

    \draw [->] (2.25,\x-1) -- (2.25,\x-.25);

    \fill (2.25,\x-1) circle [radius=.1];
  }

  \foreach \x in {-4,0}
  {
    \draw [->] (2.5,\x) -- (5,\x);
    \draw [->] (2.25,\x-1) -- (3.5,\x-1);

    \draw (5.25,\x) circle [radius=.25];
    \draw (5,\x) -- (5.5,\x);
    \draw (5.25,\x-.25) -- (5.25,\x+.25);

    \draw (3.75,\x-1) circle [radius=.25];
    \draw (3.5,\x-1) -- (4,\x-1);
    \draw (3.75,\x-1-.25) -- (3.75,\x-1+.25);

    \draw [->] (2.25,\x-2) -- (5.25,\x-2) -- (5.25,\x-.25);
    \fill (5.25,\x-2) circle [radius=.1];
    \draw [->] (2,\x-3) -- (3.75,\x-3) -- (3.75,\x-1-.25);
    \fill (3.75,\x-3) circle [radius=.1];
  }

  \draw [->] (5.5,0) -- (11,0);
  \draw [->] (4,-1) -- (9.5,-1);
  \draw [->] (5.25,-2) -- (8,-2);
  \draw [->] (3.75,-3) -- (6.5,-3);

  \foreach \x in {-1,0}
  {
    \draw [->] (5.5+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-.25);
    \draw [->] (5.25+1.5*\x,\x-6) -- (11.25+1.5*\x-3,\x-6) -- (11.25+1.5*\x-3,\x-2-.25);
  }

  \foreach \x in {-3,...,0}
  {
    \draw (11.25+1.5*\x,\x) circle [radius=.25];
    \draw (11+1.5*\x,\x) -- (11.5+1.5*\x,\x);
    \draw (11.25+1.5*\x,\x-.25) -- (11.25+1.5*\x,\x+.25);

    \fill (11.25+1.5*\x,\x-4) circle [radius=.1];

    \draw [->] (11.5+1.5*\x,\x) -- (12.5,\x);
    \draw [->] (11.25+1.5*\x,\x-4) -- (12.5,\x-4);
  }

  \node at (13,0) {$x_0$};
  \node at (13,-1) {$x_1$};
  \node at (13,-2) {$x_2$};
  \node at (13,-3) {$x_3$};
  \node at (13,-4) {$x_4$};
  \node at (13,-5) {$x_5$};
  \node at (13,-6) {$x_6$};
  \node at (13,-7) {$x_7$};

\end{tikzpicture}


==> figures/sample-fer.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL2,
    legend columns=2,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.712
1.5 0.3336
2 0.0896
2.5 0.0177
3 0.0031002
3.5 0.000367985
};
\addlegendentry{$S=0$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.6327
1.5 0.217
2 0.0337
2.5 0.00274605
3 0.000185364
};
\addlegendentry{$S=1$}

\end{axis}
\end{tikzpicture}


==> figures/sc-dec2.tikz <==
\begin{tikzpicture}[scale=.65, thick]

%STAGE DASHED LINES
\draw [thin,gray,dashed] (0,-1) -- (7.5,-1);
\draw [thin,gray,dashed] (0,-3) -- (11.5,-3);
\draw [thin,gray,dashed] (0,-5) -- (13.5,-5);
\draw [thin,gray,dashed] (0,-7) -- (14.5,-7);

%NAMING STAGES
\node at (-.75,-1) {$S=3$};
\node at (-.75,-3) {$S=2$};
\node at (-.75,-5) {$S=1$};
\node at (-.75,-7) {$S=0$};

%LINES
%LEVEL 3 TO LEVEL 2
\draw (7.5,-1) -- (3.5,-3);
\draw (7.5,-1) -- (11.5,-3);

%LEVEL 2 TO LEVEL 1
\draw (3.5,-3) -- (1.5,-5);
\draw (3.5,-3) -- (5.5,-5);
\draw (11.5,-3) -- (9.5,-5);
\draw (11.5,-3) -- (13.5,-5);

%LEVEL 1 TO LEVEL 0
\draw (1.5,-5) -- (0.5,-7);
\draw (1.5,-5) -- (2.5,-7);

\draw (5.5,-5) -- (4.5,-7);
\draw (5.5,-5) -- (6.5,-7);

\draw (9.5,-5) -- (8.5,-7);
\draw (9.5,-5) -- (10.5,-7);

\draw (13.5,-5) -- (12.5,-7);
\draw (13.5,-5) -- (14.5,-7);



%CIRCLES

  \draw[black,fill=white] (.5,-7) circle [radius=.25];			%level 0 node 0
  \fill[color=gray] (1.5,-5) circle [radius=.25];	%level 1 node 0
  \draw[black,fill=white] (2.5,-7) circle [radius=.25];			%level 0 node 1
  \fill[color=gray] (3.5,-3) circle [radius=.25];	%level 2 node 0	
  \draw[black,fill=white] (4.5,-7) circle [radius=.25];			%level 0 node 2
  \fill[color=gray] (5.5,-5) circle [radius=.25];	%level 1 node 1
  \fill[color=black] (6.5,-7) circle [radius=.25];	%level 0 node 3

  \fill[color=gray] (7.5,-1) circle [radius=.25];	%level 3 node 0 (grand)

  \draw[black,fill=white] (8.5,-7) circle [radius=.25];		%level 0 node 4
  \fill[color=gray] (9.5,-5) circle [radius=.25];		%level 1 node 2
  \fill[color=black] (10.5,-7) circle [radius=.25];		%level 0 node 5
  \fill[color=gray] (11.5,-3) circle [radius=.25];		%level 2 node 1
  \fill[color=black] (12.5,-7) circle [radius=.25];		%level 0 node 6
  \fill[color=gray] (13.5,-5) circle [radius=.25];		%level 1 node 3
  \fill[color=black] (14.5,-7) circle [radius=.25];		%level 0 node 7

%NAMING CHILD NODES
\node at (.5,-7.8) {$\hat{u}_0$};
\node at (2.5,-7.8) {$\hat{u}_1$};
\node at (4.5,-7.8) {$\hat{u}_2$};
\node at (6.5,-7.8) {$\hat{u}_3$};
\node at (8.5,-7.8) {$\hat{u}_4$};
\node at (10.5,-7.8) {$\hat{u}_5$};
\node at (12.5,-7.8) {$\hat{u}_6$};
\node at (14.5,-7.8) {$\hat{u}_7$};


%ARROWS FOR ALPHA AND BETA
%FOR PARENT NODE
\draw [->] (8,-1.125) -- (11,-2.625) node [above=.05cm,midway,rotate=-25] {$\boldsymbol{\alpha}$};
\draw [<-] (8,-1.375) -- (11,-2.875) node [below=-.05cm,midway,rotate=-25] {$\boldsymbol{\beta}$};

%FOR LEFT CHILD
%\draw [->] (11.25,-3.125) -- (9.75,-4.625) node [above=.03cm,midway,rotate=40] {${\alpha}^l$};
%\draw [<-] (11.25,-3.375) -- (9.75,-4.875) node [below=-.05cm,midway,rotate=40] {${\beta}^l$};
\draw [->] (11.25,-3) -- (9.75,-4.5) node [above=.03cm,midway,rotate=40] {$\boldsymbol{{\alpha}^l}$};
\draw [<-] (11.25,-3.5) -- (9.75,-5) node [below=-.05cm,midway,rotate=40] {$\boldsymbol{{\beta}^l}$};

%FOR RIGHT CHILD
\draw [->] (11.75,-3) -- (13.25,-4.5) node [above=.03cm,midway,rotate=-40] {$\boldsymbol{{\alpha}^r}$};
\draw [<-] (11.75,-3.5) -- (13.25,-5) node [below=-.05cm,midway,rotate=-40] {$\boldsymbol{{\beta}^r}$};









\end{tikzpicture}


==> figures/scl-dec.tikz <==
\begin{tikzpicture}[scale=2, thick]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

\fill (0,.5) \Square{.05};

\fill (0,0) \Square{.05};

\fill (-1,-.5) \Square{.05};
\fill (1,-.5) \Square{.05};

\fill [gray] (-1.5,-1) \Square{.05};
\fill (-.5,-1) \Square{.05};
\fill (.5,-1) \Square{.05};
\fill [gray] (1.5,-1) \Square{.05};

\draw [gray!50] (-1.75,-1.5) \Square{.05};
\draw [gray!50] (-1.25,-1.5) \Square{.05};
\fill (-.75,-1.5) \Square{.05};
\fill [gray] (-.25,-1.5) \Square{.05};
\fill [gray] (.25,-1.5) \Square{.05};
\fill (.75,-1.5) \Square{.05};
\draw [gray!50] (1.25,-1.5) \Square{.05};
\draw [gray!50] (1.75,-1.5) \Square{.05};

\draw (0,.45) -- (0,.05);

\draw (0,-.05) -- (-1,-.45);
\draw (0,-.05) -- (1,-.45);

\draw (-1,-.55) -- (-1.5,-.95);
\draw (-1,-.55) -- (-.5,-.95);
\draw (1,-.55) -- (.5,-.95);
\draw (1,-.55) -- (1.5,-.95);

\draw [gray!50] (-1.5,-1.05) -- (-1.75,-1.45);
\draw [gray!50] (-1.5,-1.05) -- (-1.25,-1.45);
\draw (-.5,-1.05) -- (-.75,-1.45);
\draw (-.5,-1.05) -- (-.25,-1.45);
\draw (.5,-1.05) -- (.25,-1.45);
\draw (.5,-1.05) -- (.75,-1.45);
\draw [gray!50] (1.5,-1.05) -- (1.25,-1.45);
\draw [gray!50] (1.5,-1.05) -- (1.75,-1.45);

\draw [very thin,gray,dashed] (-2,.5) -- (2,.5);
\draw [very thin,gray,dashed] (-2,0) -- (2,0);
\draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
\draw [very thin,gray,dashed] (-2,-1) -- (2,-1);
\draw [very thin,gray,dashed] (-2,-1.5) -- (2,-1.5);

\node at (-2.2,.25) {$\hat{u}_0$};
\node at (-2.2,-.25) {$\hat{u}_1$};
\node at (-2.2,-.75) {$\hat{u}_2$};
\node at (-2.2,-1.25) {$\hat{u}_3$};

\node at (-.1,.25) {$0$};

\node at (-.75,-.25) {$0$};
\node at (.75,-.25) {$1$};

\node at (-1.4,-.75) {$0$};
\node at (-.6,-.75) {$1$};
\node at (.6,-.75) {$0$};
\node at (1.4,-.75) {$1$};

\node [gray!50] at (-1.7,-1.25) {$0$};
\node [gray!50] at (-1.3,-1.25) {$1$};
\node at (-.7,-1.25) {$0$};
\node at (-.3,-1.25) {$1$};
\node at (.3,-1.25) {$0$};
\node at (.7,-1.25) {$1$};
\node [gray!50] at (1.3,-1.25) {$0$};
\node [gray!50] at (1.7,-1.25) {$0$};

\end{tikzpicture}
